Quantum influences and event relativity

We develop a new interpretation of quantum theory by combining insights from extended Wigner's friend scenarios and quantum causal modelling. In this interpretation, which synthesizes ideas from relational quantum mechanics and consistent histories, events obtain relative to a set of systems, and correspond to projectors that are picked out by causal structure. We articulate these ideas using a precise mathematical formalism. Using this formalism, we show through specific examples and general constructions how quantum phenomena can be modelled and paradoxes avoided; how different scenarios may be classified and the framework of quantum causal models extended; and how one can approach decoherence and emergent classicality without relying on quantum states.

==> figures/bell_circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (5.5, -1.75) {$U$};
		\node [style=none] (1) at (6.25, -4.25) {};
		\node [style=none] (2) at (6.25, 2.25) {};
		\node [style=none] (3) at (4.75, -4.25) {};
		\node [style=none] (4) at (4.75, 0.25) {};
		\node [style=none] (5) at (5.25, -4.5) {$Z$};
		\node [style=none] (6) at (6.75, -4.5) {$G$};
		\node [style=none] (7) at (6.75, 0.5) {$S$};
		\node [style=none] (8) at (5.25, 0.5) {$W$};
		\node [style=none] (9) at (3.75, -3.25) {$\{P_{Z}^i\}$};
		\node [style=none] (10) at (3.75, -0.25) {$\{P_{W}^j\}$};
		\node [style=upground] (11) at (4.75, 0.25) {};
		\node [style=ground] (12) at (6.25, -4.25) {};
		\node [style=ground] (13) at (4.75, -4.25) {};
		\node [style=none] (14) at (1.5, 2.25) {};
		\node [style=none] (15) at (11, 2.25) {};
		\node [style=none] (16) at (1.5, 3.25) {};
		\node [style=none] (17) at (11, 3.25) {};
		\node [style=ground] (18) at (2, 0.25) {};
		\node [style=upground] (19) at (2, 5.25) {};
		\node [style=none] (20) at (2, 3.25) {};
		\node [style=none] (21) at (2, 2.25) {};
		\node [style=none] (22) at (1, 1.25) {$\{P_{X}^x\}$};
		\node [style=none] (23) at (1, 4.25) {$\{P_{A}^a\}$};
		\node [style=none] (24) at (2.5, 1.25) {$X$};
		\node [style=none] (25) at (2.5, 4.25) {$A$};
		\node [style=none] (26) at (6.75, 4.25) {$F$};
		\node [style=ground] (27) at (10.5, 0.25) {};
		\node [style=upground] (28) at (10.5, 5.25) {};
		\node [style=none] (29) at (10.5, 3.25) {};
		\node [style=none] (30) at (10.5, 2.25) {};
		\node [style=none] (31) at (11.5, 1.25) {$\{P_{Y}^y\}$};
		\node [style=none] (32) at (11.5, 4.25) {$\{P_{B}^b\}$};
		\node [style=none] (33) at (10, 1.25) {$Y$};
		\node [style=none] (34) at (10, 4.25) {$B$};
		\node [style=none] (35) at (9, 2.75) {$V$};
		\node [style=none] (36) at (0.5, 0.75) {};
		\node [style=none] (37) at (6.25, 3.25) {};
		\node [style=none] (38) at (6.25, 5.25) {};
		\node [style=none] (39) at (6.25, 5.25) {};
		\node [style=upground] (40) at (6.25, 5.25) {};
		\node [style=none] (41) at (4, 2.75) {\tiny $X \not\rightarrow B, Y \not\rightarrow A$};
		\node [style=none] (42) at (6, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (18) to (21.center);
		\draw (20.center) to (19);
		\draw (27) to (30.center);
		\draw (29.center) to (28);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classifications.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-8.5, 6.5) {};
		\node [style=none] (6) at (-8.5, 8.5) {};
		\node [style=none] (7) at (-8.5, -4) {};
		\node [style=none] (8) at (-8.5, -2) {};
		\node [style=none] (9) at (-8.5, -1) {};
		\node [style=none] (10) at (-8.5, 1) {};
		\node [style=none] (14) at (-0.5, 6.5) {};
		\node [style=none] (15) at (-2.5, 8.5) {};
		\node [style=none] (16) at (2.5, 8.5) {};
		\node [style=none] (17) at (0.5, 6.5) {};
		\node [style=none] (21) at (-0.5, -4) {};
		\node [style=none] (22) at (-2.5, -2) {};
		\node [style=none] (24) at (0.5, -4) {};
		\node [style=none] (31) at (8.5, 6.5) {};
		\node [style=none] (32) at (10.5, 8.5) {};
		\node [style=none] (33) at (11.5, 8.5) {};
		\node [style=none] (34) at (13.5, 6.5) {};
		\node [style=none] (46) at (-8.5, 5) {complementarity};
		\node [style=none] (47) at (0, 5) {Bell};
		\node [style=none] (48) at (11, 5) {PBR};
		\node [style=none] (49) at (-8.5, -5.5) {Wigner's friend};
		\node [style=none] (50) at (0, -5.5) {local friendliness};
		\node [style=none] (52) at (-8.5, 6) {$\{P_Z^i\}$};
		\node [style=none] (53) at (-8.5, 9) {};
		\node [style=none] (54) at (-8.5, 9) {$\{P_A^a\}$};
		\node [style=none] (55) at (0, 6) {$\{P_Z^i\}$};
		\node [style=none] (56) at (-3, 9) {$\{P_A^a\}$};
		\node [style=none] (57) at (3, 9) {$\{P_B^b\}$};
		\node [style=none] (58) at (8, 6) {$\{P_X^x\}$};
		\node [style=none] (59) at (14, 6) {$\{P_Y^y\}$};
		\node [style=none] (60) at (11, 9) {$\{P_W^j\}$};
		\node [style=none] (61) at (-8.5, -4.5) {$\{P_Z^i\}$};
		\node [style=none] (62) at (-8.5, -1.5) {$\{P_{A_1}^{a_1}\}$};
		\node [style=none] (63) at (-8.5, 1.5) {$\{P_{A_2}^{a_2}\}$};
		\node [style=none] (64) at (0, -4.5) {$\{P_Z^i\}$};
		\node [style=none] (65) at (-2.5, -1) {};
		\node [style=none] (66) at (-2.5, 1) {};
		\node [style=none] (67) at (-2.5, -1.5) {$\{P_{A_1}^{a_1}\}$};
		\node [style=none] (68) at (-2.5, 1.5) {$\{P_{A_2}^{a_2}\}$};
		\node [style=none] (71) at (3, 1.5) {$\{P_{B_2}^{b_2}\}$};
		\node [style=none] (72) at (0, -4) {};
		\node [style=none] (73) at (-2, 1) {};
		\node [style=none] (74) at (2.75, 1) {};
		\node [style=none] (75) at (6.3, -2.5) {(or swapping $A \leftrightarrow B$, $a \leftrightarrow b$)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5.center) to (6.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw [style=arrow] (9.center) to (10.center);
		\draw [style=arrow] (21.center) to (22.center);
		\draw [style=arrow] (65.center) to (66.center);
		\draw [style=red, arrow] (72.center) to (73.center);
		\draw [style=red, arrow] (24.center) to (74.center);
		\draw [style=red, arrow] (14.center) to (15.center);
		\draw [style=red, arrow] (17.center) to (16.center);
		\draw [style=red, arrow] (31.center) to (32.center);
		\draw [style=red, arrow] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/complementarity_circ.tikz <==
\begin{tikzpicture} \small
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (1) at (-0.75, 0) {$U$};
		\node [style=large map] (2) at (0.75, 3) {$V$};
		\node [style=none] (3) at (0, -2.5) {};
		\node [style=none] (5) at (0, 5.25) {};
		\node [style=none] (6) at (-1.5, -2.5) {};
		\node [style=none] (7) at (-1.5, 5.25) {};
		\node [style=none] (8) at (1.5, 5.25) {};
		\node [style=none] (9) at (1.5, -2.5) {};
		\node [style=none] (10) at (-1, -2.75) {$Z$};
		\node [style=none] (12) at (2, -2.75) {$X$};
		\node [style=none] (13) at (0.5, 1.5) {$S$};
        \node [style=none] (28) at (0.5, -2.75) {$G$};
		\node [style=none] (15) at (-1, 5.5) {$W$};
  	\node [style=none] (27) at (0.5, 5.5) {$F$};
		\node [style=none] (16) at (2, 5.5) {$A$};
		\node [style=none] (17) at (-2.5, -1.5) {$\{P_{Z}^i\}$};
		\node [style=none] (18) at (-2.5, 1.5) {$\{P_{W}^j\}$};
		\node [style=none] (19) at (2.5, 1.5) {$\{P_{X}^x\}$};
		\node [style=none] (20) at (2.5, 4.5) {$\{P_A^a\}$};
		\node [style=upground] (21) at (-1.5, 5.25) {};
		\node [style=upground] (22) at (0, 5.25) {};
		\node [style=upground] (23) at (1.5, 5.25) {};
		\node [style=ground] (24) at (1.5, -2.5) {};
		\node [style=ground] (25) at (0, -2.5) {};
		\node [style=ground] (26) at (-1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ewf_circ.tikz <==
\begin{tikzpicture} \small 
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-0.75, -4.5) {$U$};
		\node [style=none] (1) at (0, -7) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.5, -7) {};
		\node [style=none] (4) at (-1.5, -2.5) {};
		\node [style=none] (5) at (-1, -7.25) {$Z$};
		\node [style=none] (6) at (0.5, -7.25) {$S$};
		\node [style=none] (7) at (0.5, -2.25) {$S$};
		\node [style=none] (8) at (-1, -2.25) {$W$};
		\node [style=none] (9) at (-2.5, -6) {$\{P_{Z}^i\}$};
		\node [style=none] (10) at (-2.5, -3) {$\{P_{W}^j\}$};
		\node [style=upground] (11) at (-1.5, -2.5) {};
		\node [style=ground] (12) at (0, -7) {};
		\node [style=ground] (13) at (-1.5, -7) {};
		\node [style=none] (14) at (-4.75, -0.5) {};
		\node [style=none] (15) at (4.75, -0.5) {};
		\node [style=none] (16) at (-4.75, 0.5) {};
		\node [style=none] (17) at (4.75, 0.5) {};
		\node [style=ground] (18) at (-4.25, -2.5) {};
		\node [style=none] (20) at (-4.25, 0.5) {};
		\node [style=none] (21) at (-4.25, -0.5) {};
		\node [style=none] (22) at (-5.25, -1.5) {  $\{P_{X_1}^{x_1}\}$};
		\node [style=none] (23) at (-5.25, 1.5) {$\{P_{A_1}^{a_1}\}$};
		\node [style=none] (24) at (-3.75, -1.5) {$X_1$};
		\node [style=none] (25) at (-3.75, 1.5) {$A_1$};
		\node [style=ground] (26) at (4.25, -2.5) {};
		\node [style=none] (28) at (4.25, 0.5) {};
		\node [style=none] (29) at (4.25, -0.5) {};
		\node [style=none] (30) at (5.25, -1.5) {$\{P_{Y_1}^{y_1}\}$};
		\node [style=none] (31) at (5.25, 1.5) {$\{P_{B_1}^{b_1}\}$};
		\node [style=none] (32) at (3.75, -1.5) {$Y_1$};
		\node [style=none] (33) at (3.75, 1.5) {$B_1$};
		\node [style=none] (34) at (2.5, 0) {$V_1$};
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=none] (37) at (0, 4) {};
		\node [style=none] (40) at (-7, 4) {};
		\node [style=none] (41) at (7, 4) {};
		\node [style=none] (42) at (7, 5) {};
		\node [style=none] (43) at (-7, 5) {};
		\node [style=ground] (46) at (-6.5, 2) {};
		\node [style=upground] (47) at (-6.5, 7) {};
		\node [style=none] (48) at (-6.5, 5) {};
		\node [style=none] (49) at (-6.5, 4) {};
		\node [style=none] (50) at (-7.5, 3) {$\{P_{X_2}^{x_2}\}$};
		\node [style=none] (51) at (-7.5, 6) {$\{P_{A_2}^{a_2}\}$};
		\node [style=none] (52) at (-6, 3) {$X_2$};
		\node [style=none] (53) at (-6, 6) {$A_2$};
		\node [style=ground] (56) at (6.5, 2) {};
		\node [style=upground] (57) at (6.5, 7) {};
		\node [style=none] (58) at (6.5, 5) {};
		\node [style=none] (59) at (6.5, 4) {};
		\node [style=none] (60) at (7.5, 3) {$\{P_{Y_2}^{y_2}\}$};
		\node [style=none] (61) at (7.5, 6) {$\{P_{B_2}^{b_2}\}$};
		\node [style=none] (62) at (6, 3) {$Y_2$};
		\node [style=none] (63) at (6, 6) {$B_2$};
		\node [style=none] (64) at (-1.5, 0) { \tiny $X_1 \not\rightarrow B_1, \ Y_1 \not\rightarrow A_1$};
		\node [style=none] (65) at (-3.5, 4.5) {\tiny $X_2 \not\rightarrow B_2, \ Y_2 \not\rightarrow A_2$};
		\node [style=none] (66) at (3, 4.5) {$V_2$};
		\node [style=none] (67) at (0, 5) {};
		\node [style=none] (68) at (0, 7) {};
		\node [style=none] (69) at (0, 7) {};
		\node [style=upground] (70) at (0, 7) {};
		\node [style=none] (71) at (-4.25, 2) {};
		\node [style=none] (72) at (-0.5, 3.5) {};
		\node [style=none] (73) at (0.5, 3.5) {};
		\node [style=none] (74) at (-0.5, 4) {};
		\node [style=none] (76) at (4.25, 0.5) {};
		\node [style=none] (78) at (4.25, 2) {};
		\node [style=none] (79) at (0.5, 3.5) {};
		\node [style=none] (80) at (0.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (18) to (21.center);
		\draw (26) to (29.center);
		\draw (37.center) to (36.center);
		\draw (43.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (46) to (49.center);
		\draw (48.center) to (47);
		\draw (56) to (59.center);
		\draw (58.center) to (57);
		\draw (68.center) to (67.center);
		\draw (20.center) to (71.center);
		\draw [in=-90, out=90, looseness=0.75] (71.center) to (72.center);
		\draw (74.center) to (72.center);
		\draw (76.center) to (78.center);
		\draw [in=-90, out=90, looseness=0.75] (78.center) to (79.center);
		\draw (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instrument_construction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (5, -0.5) {};
		\node [style=none] (3) at (5, 0.5) {};
		\node [style=none] (4) at (2.75, 0) {$U$};
		\node [style=none] (5) at (4.5, -0.5) {};
		\node [style=none] (6) at (4.5, 0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (10) at (4.5, -2.5) {};
		\node [style=none] (11) at (4.25, -2.5) {};
		\node [style=none] (12) at (4.25, -1.5) {};
		\node [style=large map] (13) at (5.5, -6.25) {$V^\dag$};
		\node [style=none] (14) at (4.5, -8.25) {};
		\node [style=none] (15) at (6.5, -7.5) {};
		\node [style=none] (16) at (6.5, -5.25) {};
		\node [style=none] (17) at (6.5, -7.5) {};
		\node [style=none] (18) at (6.5, -8.5) {};
		\node [style=none] (19) at (6.5, -8.5) {};
		\node [style=none] (20) at (4.5, 2.5) {};
		\node [style=none] (21) at (4.5, 1.5) {};
		\node [style=large map] (22) at (5.5, 4) {$V$};
		\node [style=none] (23) at (4.5, 0.5) {};
		\node [style=none] (24) at (6.5, 6.25) {};
		\node [style=none] (25) at (6.5, 6.25) {};
		\node [style=none] (26) at (6.5, 6.25) {};
		\node [style=none] (27) at (6.5, 5.25) {};
		\node [style=none] (28) at (6.5, 3) {};
		\node [style=none] (29) at (4.5, 6) {};
		\node [style=none] (30) at (1.25, -2) {};
		\node [style=none] (31) at (1.25, 2) {};
		\node [style=none] (32) at (0.5, -1.75) {$A$};
		\node [style=map] (33) at (4.5, -4) {$W$};
		\node [style=none] (34) at (3.75, -2) {$X_3$};
		\node [style=none] (35) at (3.75, -7.75) {$X_1$};
		\node [style=none] (36) at (3.75, -5.25) {$X_2$};
		\node [style=none] (37) at (0.5, 1.75) {$B$};
		\node [style=none] (38) at (2, 1.75) {$Y$};
		\node [style=none] (39) at (3.75, 2) {$Z_1$};
		\node [style=ground] (40) at (1.25, -2) {};
		\node [style=upground] (41) at (1.25, 2) {};
		\node [style=none] (42) at (2.75, 0.5) {};
		\node [style=none] (43) at (2.75, 2) {};
		\node [style=upground] (44) at (2.75, 2) {};
		\node [style=upground] (45) at (4.5, 6) {};
		\node [style=upground] (46) at (6.5, 6.25) {};
		\node [style=ground] (47) at (6.5, 3) {};
		\node [style=ground] (48) at (6.5, -8.5) {};
		\node [style=upground] (49) at (6.5, -5.25) {};
		\node [style=none] (50) at (4.5, -8.25) {};
		\node [style=none] (51) at (4.5, -8.25) {};
		\node [style=ground] (52) at (4.5, -8.25) {};
		\node [style=none] (53) at (7, -8.75) {$e$};
		\node [style=none] (54) at (7, -7.25) {$e'$};
		\node [style=none] (55) at (5, -2.75) {$f$};
		\node [style=none] (56) at (5, -1.25) {$f'$};
		\node [style=none] (57) at (5, 1.25) {$g$};
		\node [style=none] (58) at (5, 2.75) {$g'$};
		\node [style=none] (59) at (7.25, 5) {$h$};
		\node [style=none] (60) at (7.25, 6.5) {$h'$};
		\node [style=none] (61) at (3.75, 5.5) {$Z_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (9.center) to (5.center);
		\draw (14.center) to (10.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (20.center);
		\draw (31.center) to (8.center);
		\draw (7.center) to (30.center);
		\draw (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interference_influence_circuit.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2.5, -0.5) {$U_1$};
		\node [style=large map] (1) at (4.5, 3.5) {$U_3$};
		\node [style=large map] (2) at (6.5, -0.5) {$U_2$};
		\node [style=none] (3) at (3.5, -4.5) {};
		\node [style=none] (4) at (3.5, 7) {};
		\node [style=none] (5) at (1.5, -4.5) {};
		\node [style=none] (6) at (1.5, 7) {};
		\node [style=none] (7) at (6.5, -4.5) {};
		\node [style=none] (8) at (7.5, -0.5) {};
		\node [style=none] (9) at (7.5, 7) {};
		\node [style=none] (10) at (5.5, -0.5) {};
		\node [style=none] (11) at (5.5, 7) {};
		\node [style=none] (12) at (0.6, -3.5) {\small $\{P_{A_1^{\rm in}}^{e_1}\}$};
		\node [style=none] (13) at (6.42, 1) {\small $\{P_{A_2^{\rm in}}^{e_2}\}$};
		\node [style=none] (14) at (4.5, 6) {\small $\{P_{A_3^{\rm out}}^{e_3'}\}$};
		\node [style=none] (15) at (0.5, -2.5) {\small $\{P_{A_1^{\rm out}}^{e_1'}\}$};
		\node [style=none] (16) at (6.5, 2) {\small $\{P_{A_2^{\rm out}}^{e_2'}\}$};
		\node [style=none] (17) at (4.42, 5) {\small $\{P_{A_3^{\rm in}}^{e_3}\}$};
		\node [style=none] (18) at (4.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (2);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ni.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1.5, 0) {$\cu$};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (3) at (2.5, -2) {};
		\node [style=none] (4) at (2.5, 2) {};
		\node [style=none] (6) at (4, 0) {$=$};
		\node [style=none] (7) at (5.5, -2) {};
		\node [style=upground] (9) at (5.5, -1.5) {};
		\node [style=map] (10) at (7.5, 0) {$\cd$};
		\node [style=none] (11) at (7.5, -2) {};
		\node [style=none] (12) at (7.5, 2) {};
		\node [style=none] (13) at (0, -1.5) {$A$};
		\node [style=none] (14) at (3, -1.5) {$B$};
		\node [style=none] (15) at (3, 1.5) {$D$};
		\node [style=none] (16) at (-0.25, 1.5) {$C$};
		\node [style=upground] (17) at (0.5, 1.1) {};
		\node [style=none] (18) at (5, -1.5) {$A$};
		\node [style=none] (19) at (8, -1.5) {$B$};
		\node [style=none] (20) at (8, 1.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (11.center) to (12.center);
		\draw (7.center) to (9);
		\draw (1.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ni_int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2.25, 0) {$\cu$};
		\node [style=none] (1) at (1, -4.25) {};
		\node [style=none] (2) at (3.5, -4.25) {};
		\node [style=none] (3) at (3.5, 2.5) {};
		\node [style=none] (4) at (4.75, 0) {$=$};
		\node [style=none] (5) at (6, -4.25) {};
		\node [style=upground] (6) at (6, 1.25) {};
		\node [style=none] (8) at (8.5, -4.25) {};
		\node [style=none] (9) at (8.5, 2.5) {};
		\node [style=none] (10) at (0.5, -3.75) {$A$};
		\node [style=none] (11) at (4, -3.75) {$B$};
		\node [style=none] (12) at (4, 1.5) {$D$};
		\node [style=none] (13) at (0.25, 1.5) {$C$};
		\node [style=upground] (14) at (1, 1.25) {};
		\node [style=none] (15) at (5.5, -3.75) {$A$};
		\node [style=none] (16) at (9, -3.75) {$B$};
		\node [style=none] (17) at (9, 1.5) {$D$};
		\node [style=copoint] (18) at (3.5, 2.5) {$P_D^j$};
		\node [style=map] (19) at (1, -2.5) {\tiny $\sum_i e^{i\phi_i} P_A^i$};
		\node [style=copoint] (20) at (8.5, 2.5) {$P_D^j$};
		\node [style=large map] (21) at (7.25, 0) {$\cu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (5.center) to (6);
		\draw (1.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pbr_circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -3.5) {};
		\node [style=none] (1) at (5.5, -1.5) {};
		\node [style=none] (2) at (1, -3.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (1.5, -3.75) {$X$};
		\node [style=none] (5) at (6, -3.75) {$F$};
		\node [style=none] (6) at (6, 1.25) {$S$};
		\node [style=none] (7) at (1.5, 1.25) {$A$};
		\node [style=none] (8) at (-0.5, -2.5) {$\{P_{X}^x\}$};
		\node [style=none] (9) at (-0.5, 0.5) {$\{P_{A}^a\}$};
		\node [style=upground] (10) at (1, 1) {};
		\node [style=ground] (11) at (5.5, -3.5) {};
		\node [style=ground] (12) at (1, -3.5) {};
		\node [style=none] (13) at (9, -3.5) {};
		\node [style=none] (14) at (9, -1.5) {};
		\node [style=none] (15) at (8.5, -3.75) {$Y$};
		\node [style=none] (16) at (8.5, 1.25) {$B$};
		\node [style=upground] (17) at (9, 1) {};
		\node [style=ground] (18) at (9, -3.5) {};
		\node [style=none] (19) at (10.5, -2.5) {$\{P_{Y}^y\}$};
		\node [style=none] (20) at (10.5, 0.5) {$\{P_{B}^b\}$};
		\node [style=none] (21) at (0.5, -1.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (9.5, -0.5) {};
		\node [style=none] (24) at (9.5, -1.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (9, -0.5) {};
		\node [style=none] (27) at (5.5, -0.5) {};
		\node [style=none] (28) at (5.5, 5.5) {};
		\node [style=none] (29) at (7.5, -1) {$V$};
		\node [style=none] (30) at (2.75, -1) {\tiny $X \not\rightarrow B, Y \not\rightarrow A$};
		\node [style=large map] (31) at (4.75, 3.5) {$U$};
		\node [style=none] (32) at (4, 1.5) {};
		\node [style=none] (33) at (4, 5.5) {};
		\node [style=none] (34) at (4.5, 1.25) {$Z$};
		\node [style=none] (35) at (4.5, 5.75) {$W$};
		\node [style=upground] (36) at (4, 5.5) {};
		\node [style=ground] (37) at (4, 1.5) {};
		\node [style=upground] (38) at (5.5, 5.5) {};
		\node [style=none] (39) at (6, 5.75) {$G$};
		\node [style=none] (49) at (3, 2) {$\{P_{Z}^i\}$};
		\node [style=none] (50) at (3, 5) {$\{P_{W}^j\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (14.center) to (13.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (10);
		\draw (26.center) to (17);
		\draw (28.center) to (27.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/preference_algorithm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2, -2.25) {$U_1$};
		\node [style=large map] (1) at (4, 2.75) {$U_3$};
		\node [style=large map] (2) at (6, -2.25) {$U_2$};
		\node [style=none] (3) at (3, -6.5) {};
		\node [style=none] (4) at (3, 7.25) {};
		\node [style=none] (5) at (1, -6.5) {};
		\node [style=none] (6) at (1, 7.25) {};
		\node [style=none] (7) at (6, -6.5) {};
		\node [style=none] (8) at (7, -2.25) {};
		\node [style=none] (9) at (7, 7.25) {};
		\node [style=none] (10) at (5, -2.25) {};
		\node [style=none] (11) at (5, 7.25) {};
		\node [style=none] (12) at (0.5, -4.75) {$A_1$};
		\node [style=none] (13) at (5.5, 0.25) {$A_2$};
		\node [style=none] (14) at (3.5, 5.25) {$A_3$};
		\node [style=large map] (15) at (27.75, -2.25) {$U_1$};
		\node [style=large map] (16) at (29.75, 2.75) {$U_3$};
		\node [style=large map] (17) at (31.75, -2.25) {$U_2$};
		\node [style=none] (18) at (28.75, -6.5) {};
		\node [style=none] (19) at (28.75, -0.25) {};
		\node [style=none] (20) at (26.75, -4.25) {};
		\node [style=none] (21) at (26.75, 0.1) {};
		\node [style=none] (22) at (31.75, -6.5) {};
		\node [style=none] (23) at (30.75, -2.25) {};
		\node [style=none] (24) at (30.75, -0.25) {};
		\node [style=none] (25) at (18.75, -5.5) {$A_1^{\rm out}$};
		\node [style=none] (26) at (26.75, -5.25) {};
		\node [style=none] (27) at (26.75, -6.5) {};
		\node [style=none] (28) at (28.75, -0.25) {};
		\node [style=none] (29) at (28.75, 4.75) {};
		\node [style=none] (30) at (32.75, -2.25) {};
		\node [style=none] (31) at (32.75, 7.25) {};
		\node [style=none] (32) at (18.9, 6.25) {$A_1^{\rm in}$};
		\node [style=none] (33) at (21.2, -5.5) {$A_2^{\rm out}$};
		\node [style=none] (34) at (21.3, 6.25) {$A_2^{\rm in}$};
		\node [style=none] (35) at (23.75, -5.5) {$A_3^{\rm out}$};
		\node [style=none] (36) at (23.85, 6.25) {$A_3^{\rm in}$};
		\node [style=none] (37) at (8.75, 0) {$\mathrel{\contour{black}{${\rightarrow}$}}$};
		\node [style=none] (38) at (30.75, 5.75) {};
		\node [style=none] (39) at (30.75, 7.25) {};
		\node [style=none] (40) at (30.75, 0.65) {};
		\node [style=none] (41) at (30.75, 5.75) {};
		\node [style=none] (42) at (28.75, 5.75) {};
		\node [style=none] (43) at (28.75, 7.25) {};
		\node [style=none] (44) at (19.75, -4.25) {};
		\node [style=none] (45) at (19.75, -5.25) {};
		\node [style=none] (46) at (19.75, -6.5) {};
		\node [style=none] (47) at (19.75, 7.25) {};
		\node [style=none] (48) at (22.25, -4.5) {};
		\node [style=none] (49) at (22.25, -0.25) {};
		\node [style=none] (50) at (22.25, 0.75) {};
		\node [style=none] (51) at (22.25, 7.25) {};
		\node [style=none] (52) at (22.25, -0.25) {};
		\node [style=none] (53) at (30.75, 0.75) {};
		\node [style=none] (54) at (22.25, 0.75) {};
		\node [style=none] (55) at (30.75, -0.25) {};
		\node [style=none] (56) at (30.75, -0.25) {};
		\node [style=none] (57) at (22.25, 0.75) {};
		\node [style=none] (58) at (24.75, 0.5) {};
		\node [style=none] (59) at (24.75, 4.75) {};
		\node [style=none] (60) at (24.75, 5.75) {};
		\node [style=none] (61) at (24.75, 7.25) {};
		\node [style=none] (62) at (22.25, -5) {};
		\node [style=none] (63) at (22.25, -6.5) {};
		\node [style=none] (64) at (24.75, -5) {};
		\node [style=none] (65) at (24.75, -6.5) {};
		\node [style=none] (66) at (24.75, 0) {};
		\node [style=none] (67) at (24.75, -4.5) {};
		\node [style=none] (68) at (26.75, 0.4) {};
		\node [style=none] (69) at (26.75, 5.1) {};
		\node [style=none] (70) at (26.75, 5.4) {};
		\node [style=none] (71) at (26.75, 7.25) {};
		\node [style=large map] (72) at (11.5, -2.25) {$U_1$};
		\node [style=large map] (73) at (13.5, 2.75) {$U_3$};
		\node [style=large map] (74) at (15.5, -2.25) {$U_2$};
		\node [style=none] (75) at (12.5, -6.5) {};
		\node [style=none] (76) at (12.5, -0.25) {};
		\node [style=none] (77) at (10.5, -4.25) {};
		\node [style=none] (78) at (10.5, 7.25) {};
		\node [style=none] (79) at (15.5, -6.5) {};
		\node [style=none] (80) at (14.5, -2.25) {};
		\node [style=none] (81) at (14.5, -0.25) {};
		\node [style=none] (82) at (9.5, -5.75) {$A_1^{\rm in}$};
		\node [style=none] (83) at (10.5, -5.25) {};
		\node [style=none] (84) at (10.5, -6.5) {};
		\node [style=none] (85) at (12.5, -0.25) {};
		\node [style=none] (86) at (12.5, 4.75) {};
		\node [style=none] (87) at (16.5, -2.25) {};
		\node [style=none] (88) at (16.5, 7.25) {};
		\node [style=none] (89) at (9.65, -3.75) {$A_1^{\rm out}$};
		\node [style=none] (90) at (15.2, -0.75) {$A_2^{\rm in}$};
		\node [style=none] (91) at (15.35, 1.25) {$A_2^{\rm out}$};
		\node [style=none] (92) at (13.2, 4.25) {$A_3^{\rm in}$};
		\node [style=none] (93) at (13.35, 6.25) {$A_3^{\rm out}$};
		\node [style=none] (94) at (14.5, 5.75) {};
		\node [style=none] (95) at (14.5, 7.25) {};
		\node [style=none] (96) at (14.5, 0.75) {};
		\node [style=none] (97) at (14.5, 5.75) {};
		\node [style=none] (98) at (12.5, 5.75) {};
		\node [style=none] (99) at (12.5, 7.25) {};
		\node [style=none] (100) at (11.75, 0) {};
		\node [style=none] (101) at (18, 0) {$\mathrel{\contour{black}{${\rightarrow}$}}$};
		\node [style=none] (102) at (17.75, -13.75) {$\mathrel{\contour{black}{${\leftarrow}$}}$};
		\node [style=none] (103) at (21.5, -14.25) {};
		\node [style=none] (104) at (21.5, -13.25) {};
		\node [style=none] (105) at (31, -14.25) {};
		\node [style=none] (106) at (31, -13.25) {};
		\node [style=none] (107) at (22, -14.25) {};
		\node [style=none] (108) at (22, -16.25) {};
		\node [style=none] (109) at (24.5, -14.25) {};
		\node [style=none] (110) at (24.5, -16.25) {};
		\node [style=none] (111) at (27, -14.25) {};
		\node [style=none] (112) at (27, -16.25) {};
		\node [style=none] (113) at (29.25, -14.25) {};
		\node [style=none] (114) at (29.25, -16.25) {};
		\node [style=none] (115) at (29.75, -14.25) {};
		\node [style=none] (116) at (29.75, -16.25) {};
		\node [style=none] (117) at (21.25, -12.25) {$A_1^{\rm in}$};
		\node [style=none] (118) at (21.25, -15.5) {$A_1^{\rm out}$};
		\node [style=none] (119) at (23.5, -12.25) {$A_2^{\rm in}$};
		\node [style=none] (120) at (23.5, -15.5) {$A_2^{\rm out}$};
		\node [style=none] (121) at (26.25, -12.25) {$A_3^{\rm in}$};
		\node [style=none] (122) at (26.25, -15.5) {$A_3^{\rm out}$};
		\node [style=none] (123) at (22, -11.25) {};
		\node [style=none] (124) at (22, -13.25) {};
		\node [style=none] (125) at (24.5, -11.25) {};
		\node [style=none] (126) at (24.5, -13.25) {};
		\node [style=none] (127) at (27, -11.25) {};
		\node [style=none] (128) at (27, -13.25) {};
		\node [style=none] (129) at (29, -11.25) {};
		\node [style=none] (130) at (29, -13.25) {};
		\node [style=none] (131) at (29.5, -11.25) {};
		\node [style=none] (132) at (29.5, -13.25) {};
		\node [style=none] (133) at (26, -13.75) {$U$};
		\node [style=none] (137) at (22, -14.25) {};
		\node [style=none] (138) at (30.25, -14.25) {};
		\node [style=none] (139) at (30.25, -16.25) {};
		\node [style=none] (140) at (30, -11.25) {};
		\node [style=none] (141) at (30, -13.25) {};
		\node [style=none] (142) at (30.5, -11.25) {};
		\node [style=none] (143) at (30.5, -13.25) {};
		\node [style=none] (144) at (4.25, -14.25) {};
		\node [style=none] (145) at (4.25, -13.25) {};
		\node [style=none] (146) at (13.75, -14.25) {};
		\node [style=none] (147) at (13.75, -13.25) {};
		\node [style=none] (148) at (4.75, -14.25) {};
		\node [style=none] (149) at (4.75, -16.25) {};
		\node [style=none] (150) at (7.25, -14.25) {};
		\node [style=none] (151) at (7.25, -16.25) {};
		\node [style=none] (152) at (9.75, -14.25) {};
		\node [style=none] (153) at (9.75, -16.25) {};
		\node [style=none] (154) at (12, -14.25) {};
		\node [style=none] (155) at (12, -16.25) {};
		\node [style=none] (156) at (12.5, -14.25) {};
		\node [style=none] (157) at (12.5, -16.25) {};
		\node [style=none] (158) at (4, -12.25) {$A_1^{\rm in}$};
		\node [style=none] (159) at (4, -15.5) {$A_1^{\rm out}$};
		\node [style=none] (160) at (6.25, -12.25) {$A_2^{\rm in}$};
		\node [style=none] (161) at (6.25, -15.5) {$A_2^{\rm out}$};
		\node [style=none] (162) at (9, -12.25) {$A_3^{\rm in}$};
		\node [style=none] (163) at (9, -15.5) {$A_3^{\rm out}$};
		\node [style=none] (164) at (4.75, -11.25) {};
		\node [style=none] (165) at (4.75, -13.25) {};
		\node [style=none] (166) at (7.25, -11.25) {};
		\node [style=none] (167) at (7.25, -13.25) {};
		\node [style=none] (168) at (9.75, -11.25) {};
		\node [style=none] (169) at (9.75, -13.25) {};
		\node [style=none] (170) at (11.75, -11.25) {};
		\node [style=none] (171) at (11.75, -13.25) {};
		\node [style=none] (172) at (12.25, -11.25) {};
		\node [style=none] (173) at (12.25, -13.25) {};
		\node [style=none] (174) at (8.75, -13.75) {$U$};
		\node [style=none] (175) at (4.75, -17) {\small $\{P_{A_1^{\rm out}}^{e_1'}\}$};
		\node [style=none] (176) at (7.25, -17) {\small $\{P_{A_2^{\rm out}}^{e_2'}\}$};
		\node [style=none] (177) at (9.75, -17) {\small $\{P_{A_3^{\rm out}}^{e_3'}\}$};
		\node [style=none] (178) at (4.75, -10.5) {\small $\{P_{A_1^{\rm in}}^{e_1}\}$};
		\node [style=none] (179) at (7.25, -10.5) {\small $\{P_{A_2^{\rm in}}^{e_2}\}$};
		\node [style=none] (180) at (9.75, -10.5) {\small $\{P_{A_3^{\rm in}}^{e_3}\}$};
		\node [style=none] (181) at (7.25, -19) {\textit{each preferred by} $A_1^{\rm in} \otimes A_2^{\rm in} \otimes A_3^{\rm in}$ };
		\node [style=none] (182) at (6.75, -18.5) {};
		\node [style=none] (183) at (5.25, -17.65) {};
		\node [style=none] (184) at (7.25, -18.5) {};
		\node [style=none] (185) at (7.25, -17.65) {};
		\node [style=none] (186) at (9.25, -17.65) {};
		\node [style=none] (187) at (5.25, -17.65) {};
		\node [style=none] (188) at (7.75, -18.5) {};
		\node [style=none] (189) at (7.25, -8.5) {\textit{each preferred by }$A_1^{\rm out} \otimes A_2^{\rm out} \otimes A_3^{\rm out}$ };
		\node [style=none] (190) at (6.75, -9) {};
		\node [style=none] (191) at (5.25, -10) {};
		\node [style=none] (192) at (7.25, -9) {};
		\node [style=none] (193) at (7.25, -9.85) {};
		\node [style=none] (194) at (9.25, -9.85) {};
		\node [style=none] (195) at (5.25, -9.85) {};
		\node [style=none] (196) at (7.75, -9) {};
		\node [style=none] (197) at (4.75, -14.25) {};
		\node [style=none] (198) at (13, -14.25) {};
		\node [style=none] (199) at (13, -16.25) {};
		\node [style=none] (200) at (12.75, -11.25) {};
		\node [style=none] (201) at (12.75, -13.25) {};
		\node [style=none] (202) at (13.25, -11.25) {};
		\node [style=none] (203) at (13.25, -13.25) {};
		\node [style=none] (204) at (26, -9.5) {$\mathrel{\contour{black}{${\downarrow}$}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (2);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (17);
		\draw (23.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw [style=red, in=-90, out=90, looseness=0.25] (26.center) to (44.center);
		\draw [style=red] (46.center) to (45.center);
		\draw [style=red, in=-90, out=90, looseness=0.25] (45.center) to (20.center);
		\draw [style=red] (44.center) to (47.center);
		\draw [style=red, in=-90, out=90, looseness=0.25] (52.center) to (53.center);
		\draw [style=red, in=-90, out=90, looseness=0.25] (56.center) to (57.center);
		\draw [style=red] (48.center) to (52.center);
		\draw [style=red] (57.center) to (51.center);
		\draw [style=red, in=-90, out=90, looseness=0.50] (29.center) to (60.center);
		\draw [style=red, in=-90, out=90, looseness=0.50] (59.center) to (42.center);
		\draw [style=red] (60.center) to (61.center);
		\draw [style=red] (59.center) to (58.center);
		\draw [style=red] (63.center) to (62.center);
		\draw [style=red] (65.center) to (64.center);
		\draw [style=red] (67.center) to (66.center);
		\draw (71.center) to (70.center);
		\draw (69.center) to (68.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (79.center) to (74);
		\draw (80.center) to (81.center);
		\draw (84.center) to (83.center);
		\draw (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (94.center);
		\draw (97.center) to (96.center);
		\draw (99.center) to (98.center);
		\draw (106.center) to (105.center);
		\draw (105.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (106.center);
		\draw (114.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw (130.center) to (129.center);
		\draw (131.center) to (132.center);
		\draw [style=red] (137.center) to (108.center);
		\draw [style=red] (124.center) to (123.center);
		\draw [style=red] (125.center) to (126.center);
		\draw [style=red] (109.center) to (110.center);
		\draw [style=red] (112.center) to (111.center);
		\draw [style=red] (128.center) to (127.center);
		\draw (139.center) to (138.center);
		\draw (141.center) to (140.center);
		\draw (142.center) to (143.center);
		\draw (147.center) to (146.center);
		\draw (146.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (147.center);
		\draw (155.center) to (154.center);
		\draw (156.center) to (157.center);
		\draw (171.center) to (170.center);
		\draw (172.center) to (173.center);
		\draw [style=arrow] (182.center) to (187.center);
		\draw [style=arrow] (184.center) to (185.center);
		\draw [style=arrow] (188.center) to (186.center);
		\draw [style=arrow] (190.center) to (195.center);
		\draw [style=arrow] (192.center) to (193.center);
		\draw [style=arrow] (196.center) to (194.center);
		\draw [style=red] (197.center) to (149.center);
		\draw [style=red] (165.center) to (164.center);
		\draw [style=red] (166.center) to (167.center);
		\draw [style=red] (150.center) to (151.center);
		\draw [style=red] (153.center) to (152.center);
		\draw [style=red] (169.center) to (168.center);
		\draw (199.center) to (198.center);
		\draw (201.center) to (200.center);
		\draw (202.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prepare_measure.tikz <==
\begin{tikzpicture} [scale=0.97]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -5.75) {};
		\node [style=none] (1) at (6, 5.5) {};
		\node [style=none] (2) at (6, 0.5) {};
		\node [style=map] (3) at (6, 3) {$U$};
		\node [style=white dot] (4) at (6, -3) {};
		\node [style=none] (5) at (4, -3) {};
		\node [style=black dot] (6) at (4, -3) {};
		\node [style=none] (7) at (4, -6.25) {};
		\node [style=none] (8) at (4, -6.25) {};
		\node [style=none] (9) at (4, -6.25) {};
		\node [style=none] (10) at (4, -5.5) {};
		\node [style=none] (11) at (4, -3) {};
		\node [style=none] (12) at (4, -2) {};
		\node [style=ground] (13) at (4, -6.25) {};
		\node [style=ground] (14) at (6, -6.25) {};
		\node [style=upground] (15) at (4, -2) {};
		\node [style=upground] (16) at (6, 12.25) {};
		\node [style=white dot] (17) at (6, 9) {};
		\node [style=none] (18) at (8, 9) {};
		\node [style=black dot] (19) at (8, 9) {};
		\node [style=none] (20) at (8, 7.75) {};
		\node [style=none] (21) at (8, 9.5) {};
		\node [style=none] (22) at (8, 9.5) {};
		\node [style=none] (23) at (8, 10.5) {};
		\node [style=upground] (24) at (8, 12.25) {};
		\node [style=none] (25) at (6, -0.5) {};
		\node [style=none] (26) at (6, 6.5) {};
		\node [style=none] (27) at (6.5, -0.5) {$z_1$};
		\node [style=none] (28) at (6.5, 6.5) {$z_2$};
		\node [style=ground] (29) at (8, 8) {};
		\node [style=none] (30) at (4, -4.5) {};
		\node [style=none] (31) at (3.5, -4.5) {$x_1$};
		\node [style=none] (32) at (8, 11.5) {};
		\node [style=none] (33) at (8.5, 10.5) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (9.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (1.center) to (2.center);
		\draw (17) to (19);
		\draw (22.center) to (23.center);
		\draw (25.center) to (14);
		\draw (26.center) to (16);
		\draw (22.center) to (29);
		\draw (30.center) to (11.center);
		\draw (32.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prepare_measure_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.5, -5.75) {};
		\node [style=none] (1) at (20, 5.5) {};
		\node [style=none] (2) at (20, 0.5) {};
		\node [style=map] (3) at (20, 3) {$U$};
		\node [style=white dot] (4) at (20, -3) {};
		\node [style=none] (5) at (18, -3) {};
		\node [style=black dot] (6) at (18, -3) {};
		\node [style=white dot] (7) at (18, -6) {};
		\node [style=white dot] (8) at (18, 0) {};
		\node [style=black dot] (9) at (16, 0) {};
		\node [style=black dot] (10) at (16, -6) {};
		\node [style=none] (11) at (18, -6.25) {};
		\node [style=none] (12) at (16, -8) {};
		\node [style=none] (13) at (18, -4) {};
		\node [style=none] (14) at (18, -5) {};
		\node [style=none] (15) at (16, -7) {};
		\node [style=none] (16) at (16, -8) {};
		\node [style=none] (17) at (18, -2) {};
		\node [style=none] (18) at (18, -1) {};
		\node [style=none] (19) at (18, 0.25) {};
		\node [style=none] (20) at (16, -0.25) {};
		\node [style=none] (21) at (16, 1) {};
		\node [style=none] (22) at (16, 2) {};
		\node [style=none] (23) at (16, 2.25) {};
		\node [style=none] (24) at (16, -5.75) {};
		\node [style=none] (25) at (17.5, -5) {$z_3$};
		\node [style=none] (26) at (17.5, -1) {$z_4$};
		\node [style=none] (27) at (15.5, -7) {$x_1$};
		\node [style=none] (28) at (15.5, 1) {$x_2$};
		\node [style=ground] (29) at (18, -6.25) {};
		\node [style=ground] (30) at (20, -6.25) {};
		\node [style=ground] (31) at (16, -8) {};
		\node [style=ground] (32) at (16, -0.25) {};
		\node [style=upground] (33) at (16, -5.75) {};
		\node [style=upground] (34) at (16, 2.25) {};
		\node [style=upground] (35) at (18, 0.25) {};
		\node [style=upground] (36) at (20, 12.25) {};
		\node [style=white dot] (37) at (20, 9) {};
		\node [style=none] (38) at (22, 9) {};
		\node [style=black dot] (39) at (22, 9) {};
		\node [style=white dot] (40) at (22, 6) {};
		\node [style=white dot] (41) at (22, 12) {};
		\node [style=black dot] (42) at (24, 12) {};
		\node [style=black dot] (43) at (24, 6) {};
		\node [style=none] (44) at (22, 5.75) {};
		\node [style=none] (45) at (24, 4) {};
		\node [style=none] (46) at (22, 8) {};
		\node [style=none] (47) at (22, 7) {};
		\node [style=none] (48) at (24, 5) {};
		\node [style=none] (49) at (24, 4) {};
		\node [style=none] (50) at (22, 10) {};
		\node [style=none] (51) at (22, 11) {};
		\node [style=none] (52) at (22, 12.25) {};
		\node [style=none] (53) at (24, 11.75) {};
		\node [style=none] (54) at (24, 13) {};
		\node [style=none] (55) at (24, 14) {};
		\node [style=none] (56) at (24, 14.25) {};
		\node [style=none] (57) at (24, 6.25) {};
		\node [style=none] (58) at (22.5, 7) {$z_5$};
		\node [style=none] (59) at (22.5, 11) {$z_6$};
		\node [style=none] (60) at (24.5, 5) {$x_3$};
		\node [style=none] (61) at (24.5, 13) {$x_4$};
		\node [style=ground] (62) at (22, 5.75) {};
		\node [style=ground] (63) at (24, 4) {};
		\node [style=ground] (64) at (24, 11.75) {};
		\node [style=upground] (65) at (24, 6.25) {};
		\node [style=upground] (66) at (24, 14.25) {};
		\node [style=upground] (67) at (22, 12.25) {};
		\node [style=none] (68) at (20, -0.5) {};
		\node [style=none] (69) at (20, 6.5) {};
		\node [style=none] (70) at (20.5, -0.5) {$z_1$};
		\node [style=none] (71) at (20.5, 6.5) {$z_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (16.center) to (12.center);
		\draw (15.center) to (10);
		\draw (14.center) to (11.center);
		\draw (13.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (8) to (9);
		\draw (23.center) to (22.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (10);
		\draw (10) to (7);
		\draw (1.center) to (2.center);
		\draw (37) to (39);
		\draw (49.center) to (45.center);
		\draw (48.center) to (43);
		\draw (47.center) to (44.center);
		\draw (46.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (41) to (42);
		\draw (56.center) to (55.center);
		\draw (54.center) to (53.center);
		\draw (57.center) to (43);
		\draw (43) to (40);
		\draw (68.center) to (30);
		\draw (69.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/random_broken_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-2, -4) {$U_1$};
		\node [style=large map] (1) at (0, 1) {$U_3$};
		\node [style=large map] (2) at (2, -4) {$U_2$};
		\node [style=none] (3) at (-1, -8.25) {};
		\node [style=none] (4) at (-1, -2) {};
		\node [style=none] (5) at (-3, -6) {};
		\node [style=none] (6) at (-3, 5) {};
		\node [style=none] (7) at (2, -8.25) {};
		\node [style=none] (8) at (3, -4) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (1, -4) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (-3.75, -7.5) {$A^{\rm in}$};
		\node [style=none] (16) at (-3, -7) {};
		\node [style=none] (17) at (-3, -8.25) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (3, -1) {};
		\node [style=none] (21) at (3, 5) {};
		\node [style=none] (22) at (-3.75, -5.5) {$A^{\rm out}$};
		\node [style=none] (23) at (-1.75, -2.5) {$B^{\rm in}$};
		\node [style=none] (24) at (-1.75, -0.5) {$B^{\rm out}$};
		\node [style=none] (25) at (3.75, -2.5) {$C^{\rm in}$};
		\node [style=none] (26) at (3.75, -0.5) {$C^{\rm out}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (2);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (1) to (12.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/random_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-2, -4) {$U_1$};
		\node [style=large map] (1) at (0, 1) {$U_3$};
		\node [style=large map] (2) at (2, -4) {$U_2$};
		\node [style=none] (3) at (-1, -8.5) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-3, -8.5) {};
		\node [style=none] (6) at (-3, 5) {};
		\node [style=none] (7) at (2, -8.5) {};
		\node [style=none] (8) at (3, -4) {};
		\node [style=none] (9) at (3, 5) {};
		\node [style=none] (10) at (1, -4) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (-3.5, -6.75) {$A$};
		\node [style=none] (14) at (-1.5, -1.5) {$B$};
		\node [style=none] (15) at (3.5, -1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (2);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (1) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/random_process_channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.5) {};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (4, -0.5) {};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=none] (4) at (-3.5, -0.5) {};
		\node [style=none] (5) at (-3.5, -2.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-1.25, -2.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (1, -2.5) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (3, -2.5) {};
		\node [style=none] (12) at (3.5, -0.5) {};
		\node [style=none] (13) at (3.5, -2.5) {};
		\node [style=none] (27) at (-4.25, 1.5) {$A^{\rm in}$};
		\node [style=none] (34) at (-4.25, -1.75) {$A^{\rm out}$};
		\node [style=none] (35) at (-2.25, 1.5) {$B^{\rm in}$};
		\node [style=none] (36) at (-2.25, -1.75) {$B^{\rm out}$};
		\node [style=none] (37) at (0.25, 1.5) {$C^{\rm in}$};
		\node [style=none] (38) at (0.25, -1.75) {$C^{\rm out}$};
		\node [style=none] (39) at (-3.5, 2.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (41) at (-1.25, 2.5) {};
		\node [style=none] (42) at (-1.25, 0.5) {};
		\node [style=none] (43) at (1, 2.5) {};
		\node [style=none] (44) at (1, 0.5) {};
		\node [style=none] (45) at (3, 2.5) {};
		\node [style=none] (46) at (3, 0.5) {};
		\node [style=none] (47) at (3.5, 2.5) {};
		\node [style=none] (48) at (3.5, 0.5) {};
		\node [style=none] (49) at (0, 0) {$U$};
		\node [style=none] (50) at (5.75, -13.5) {};
		\node [style=none] (51) at (-3.5, -3.25) {$\calp_A^{\rm out}$};
		\node [style=none] (52) at (-1.25, -3.25) {$\calp_B^{\rm out}$};
		\node [style=none] (53) at (1, -3.25) {$\calp_C^{\rm out}$};
		\node [style=none] (54) at (-3.5, 3.25) {$\calp_A^{\rm in}$};
		\node [style=none] (55) at (-1.25, 3.25) {$\calp_B^{\rm in}$};
		\node [style=none] (56) at (1, 3.25) {$\calp_C^{\rm in}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wf_circ.tikz <==
\begin{tikzpicture} \small
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2.25, -1.5) {$U$};
		\node [style=large map] (1) at (3.75, 1.5) {$V$};
		\node [style=none] (2) at (3, -4) {};
		\node [style=none] (3) at (3, 2.25) {};
		\node [style=none] (4) at (1.5, -4) {};
		\node [style=none] (5) at (1.5, 3.75) {};
		\node [style=none] (6) at (4.5, 4.5) {};
		\node [style=none] (7) at (4.5, -4) {};
		\node [style=none] (8) at (2, -4.25) {$Z$};
		\node [style=none] (9) at (5, -4.25) {$X_1$};
		\node [style=none] (10) at (3.5, 0) {$S$};
		\node [style=none] (11) at (2, 4) {$W$};
		\node [style=none] (12) at (2.75, 3) {$F$};
		\node [style=none] (13) at (0.5, -3) {$\{P_{Z}^i\}$};
		\node [style=none] (14) at (0.5, 0) {$\{P_{W}^j\}$};
		\node [style=none] (15) at (5.5, 0) {$\{P_{X_1}^{x_1}\}$};
		\node [style=none] (16) at (5.5, 3.5) {$\{P_{A_1}^{a_1}\}$};
		\node [style=upground] (17) at (1.5, 3.75) {};
		\node [style=ground] (18) at (4.5, -4) {};
		\node [style=ground] (19) at (3, -4) {};
		\node [style=ground] (20) at (1.5, -4) {};
		\node [style=none] (21) at (4, 4) {};
		\node [style=none] (22) at (4, 4.5) {};
		\node [style=none] (23) at (3.5, 4.5) {};
		\node [style=none] (24) at (3.5, 5.5) {};
		\node [style=none] (25) at (7.5, 4.5) {};
		\node [style=none] (26) at (7.5, 5.5) {};
		\node [style=none] (27) at (5.5, 5) {$W$};
		\node [style=none] (28) at (4.5, 5.5) {};
		\node [style=none] (29) at (4.5, 7) {};
		\node [style=upground] (30) at (4.5, 7) {};
		\node [style=none] (31) at (7, 4.5) {};
		\node [style=none] (32) at (7, -4) {};
		\node [style=ground] (33) at (7, -4) {};
		\node [style=none] (34) at (7, 5.5) {};
		\node [style=none] (35) at (7, 7) {};
		\node [style=upground] (36) at (7, 7) {};
		\node [style=none] (37) at (8, 3.5) {$\{P_{X_2}^{x_2}\}$};
		\node [style=none] (38) at (8, 6.5) {$\{P_{A_2}^{a_2}\}$};
		\node [style=none] (39) at (7.75, -4.25) {$X_2$};
		\node [style=none] (40) at (7.5, 7.25) {$Z_2$};
		\node [style=none] (41) at (5, 7.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.25] (3.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wf_friend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 19.5) {};
		\node [style=none] (1) at (5, 19.5) {};
		\node [style=none] (2) at (5, -5.25) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=map] (4) at (5, 1) {$H$};
		\node [style=white dot] (5) at (5, -2) {};
		\node [style=none] (6) at (3, -2) {};
		\node [style=black dot] (7) at (3, -2) {};
		\node [style=white dot] (8) at (3, -5) {};
		\node [style=white dot] (9) at (3, 1) {};
		\node [style=black dot] (10) at (1, 1) {};
		\node [style=black dot] (11) at (1, -5) {};
		\node [style=none] (12) at (3, -5.25) {};
		\node [style=none] (13) at (1, -7) {};
		\node [style=none] (14) at (3, -3) {};
		\node [style=none] (15) at (3, -4) {};
		\node [style=none] (16) at (1, -6) {};
		\node [style=none] (17) at (1, -7) {};
		\node [style=none] (18) at (3, -1) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (20) at (3, 1.25) {};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (1, 2) {};
		\node [style=none] (23) at (1, 3) {};
		\node [style=none] (24) at (1, 3.25) {};
		\node [style=none] (25) at (1, -4.75) {};
		\node [style=none] (26) at (2.5, -4) {$z_1$};
		\node [style=none] (27) at (2.5, 0) {$z_2$};
		\node [style=none] (28) at (0.5, -6) {$x_1$};
		\node [style=none] (29) at (0.5, 2) {$x_2$};
		\node [style=ground] (30) at (3, -5.25) {};
		\node [style=ground] (31) at (5, -5.25) {};
		\node [style=ground] (32) at (1, -7) {};
		\node [style=ground] (33) at (1, 0.75) {};
		\node [style=upground] (34) at (1, -4.75) {};
		\node [style=upground] (35) at (1, 3.25) {};
		\node [style=upground] (36) at (3, 1.25) {};
		\node [style=white dot] (37) at (5, 4) {};
		\node [style=none] (38) at (7, 4) {};
		\node [style=black dot] (39) at (7, 4) {};
		\node [style=white dot] (40) at (7, 1) {};
		\node [style=white dot] (41) at (7, 7) {};
		\node [style=black dot] (42) at (9, 7) {};
		\node [style=black dot] (43) at (9, 1) {};
		\node [style=none] (44) at (7, 0.75) {};
		\node [style=none] (45) at (9, -1) {};
		\node [style=none] (46) at (7, 3) {};
		\node [style=none] (47) at (7, 2) {};
		\node [style=none] (48) at (9, 0) {};
		\node [style=none] (49) at (9, -1) {};
		\node [style=none] (50) at (7, 5) {};
		\node [style=none] (51) at (7, 6) {};
		\node [style=none] (52) at (7, 7.25) {};
		\node [style=none] (53) at (9, 6.75) {};
		\node [style=none] (54) at (9, 8) {};
		\node [style=none] (55) at (9, 9) {};
		\node [style=none] (56) at (9, 10) {};
		\node [style=none] (57) at (9, 1.25) {};
		\node [style=none] (58) at (7.5, 2) {$z_3$};
		\node [style=none] (59) at (9.5, 0) {$x_3$};
		\node [style=none] (60) at (9.5, 8) {$x_4$};
		\node [style=ground] (61) at (7, 0.75) {};
		\node [style=ground] (62) at (9, 6.75) {};
		\node [style=upground] (63) at (9, 1.25) {};
		\node [style=upground] (64) at (9, 10.25) {};
		\node [style=upground] (65) at (7, 11.25) {};
		\node [style=white dot] (66) at (7, 10) {};
		\node [style=black dot] (67) at (9, 10) {};
		\node [style=none] (68) at (7, 11) {};
		\node [style=white dot] (69) at (5, 11) {};
		\node [style=black dot] (70) at (7, 11) {};
		\node [style=black dot] (71) at (9, 10) {};
		\node [style=white dot] (72) at (5, 17) {};
		\node [style=none] (73) at (3, 17) {};
		\node [style=black dot] (74) at (3, 17) {};
		\node [style=white dot] (75) at (3, 14) {};
		\node [style=white dot] (76) at (3, 20) {};
		\node [style=black dot] (77) at (1, 20) {};
		\node [style=black dot] (78) at (1, 14) {};
		\node [style=none] (79) at (3, 13.75) {};
		\node [style=none] (80) at (1, 12) {};
		\node [style=none] (81) at (3, 16) {};
		\node [style=none] (82) at (3, 16) {};
		\node [style=none] (83) at (1, 12) {};
		\node [style=none] (84) at (1, 12) {};
		\node [style=none] (85) at (3, 18) {};
		\node [style=none] (86) at (3, 18) {};
		\node [style=none] (87) at (3, 20.25) {};
		\node [style=none] (88) at (1, 19.75) {};
		\node [style=none] (89) at (1, 22) {};
		\node [style=none] (90) at (1, 22) {};
		\node [style=none] (91) at (1, 22.25) {};
		\node [style=none] (92) at (1, 14.25) {};
		\node [style=ground] (93) at (3, 13.75) {};
		\node [style=ground] (94) at (1, 12) {};
		\node [style=ground] (95) at (1, 19.75) {};
		\node [style=upground] (96) at (1, 14.25) {};
		\node [style=upground] (97) at (1, 22.25) {};
		\node [style=upground] (98) at (3, 20.25) {};
		\node [style=upground] (99) at (5, 20.25) {};
		\node [style=map] (100) at (5, 14) {$H$};
		\node [style=none] (101) at (7.5, 6) {$z_4$};
		\node [style=ground] (102) at (9, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw (17.center) to (13.center);
		\draw (16.center) to (11);
		\draw (15.center) to (12.center);
		\draw (14.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (9) to (10);
		\draw (24.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (11);
		\draw (11) to (8);
		\draw (1.center) to (2.center);
		\draw (37) to (39);
		\draw (49.center) to (45.center);
		\draw (48.center) to (43);
		\draw (47.center) to (44.center);
		\draw (46.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (41) to (42);
		\draw (56.center) to (55.center);
		\draw (54.center) to (53.center);
		\draw (57.center) to (43);
		\draw (43) to (40);
		\draw (67) to (66);
		\draw (68.center) to (52.center);
		\draw (69) to (70);
		\draw (72) to (74);
		\draw (84.center) to (80.center);
		\draw (83.center) to (78);
		\draw (82.center) to (79.center);
		\draw (81.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (76) to (77);
		\draw (91.center) to (90.center);
		\draw (89.center) to (88.center);
		\draw (92.center) to (78);
		\draw (78) to (75);
		\draw (1.center) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wf_wigner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 18.5) {};
		\node [style=none] (1) at (5, 18.5) {};
		\node [style=none] (2) at (5, -6.25) {};
		\node [style=none] (3) at (5, -1) {};
		\node [style=map] (4) at (5, 0) {$H$};
		\node [style=white dot] (5) at (5, -3) {};
		\node [style=none] (6) at (3, -3) {};
		\node [style=black dot] (7) at (3, -3) {};
		\node [style=white dot] (8) at (3, -6) {};
		\node [style=white dot] (9) at (3, 0) {};
		\node [style=black dot] (10) at (1, 0) {};
		\node [style=black dot] (11) at (1, -6) {};
		\node [style=none] (12) at (3, -6.25) {};
		\node [style=none] (13) at (1, -8) {};
		\node [style=none] (14) at (3, -4) {};
		\node [style=none] (15) at (3, -5) {};
		\node [style=none] (16) at (1, -7) {};
		\node [style=none] (17) at (1, -8) {};
		\node [style=none] (18) at (3, -2) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=none] (20) at (3, 0.25) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (1, 2) {};
		\node [style=none] (24) at (1, 2.25) {};
		\node [style=none] (25) at (1, -5.75) {};
		\node [style=none] (26) at (2.5, -5) {$z_1$};
		\node [style=none] (27) at (2.5, -1) {$z_2$};
		\node [style=none] (28) at (0.5, -7) {$x_1$};
		\node [style=none] (29) at (0.5, 1) {$x_2$};
		\node [style=ground] (30) at (3, -6.25) {};
		\node [style=ground] (31) at (5, -6.25) {};
		\node [style=ground] (32) at (1, -8) {};
		\node [style=ground] (33) at (1, -0.25) {};
		\node [style=upground] (34) at (1, -5.75) {};
		\node [style=upground] (35) at (1, 2.25) {};
		\node [style=upground] (36) at (3, 0.25) {};
		\node [style=white dot] (37) at (5, 3) {};
		\node [style=none] (38) at (7, 3) {};
		\node [style=black dot] (39) at (7, 3) {};
		\node [style=white dot] (40) at (7, 0) {};
		\node [style=white dot] (41) at (7, 6) {};
		\node [style=black dot] (42) at (9, 6) {};
		\node [style=black dot] (43) at (9, 0) {};
		\node [style=none] (44) at (7, -0.25) {};
		\node [style=none] (45) at (9, -2) {};
		\node [style=none] (46) at (7, 2) {};
		\node [style=none] (47) at (7, 1) {};
		\node [style=none] (48) at (9, -1) {};
		\node [style=none] (49) at (9, -2) {};
		\node [style=none] (50) at (7, 4) {};
		\node [style=none] (51) at (7, 5) {};
		\node [style=none] (52) at (7, 6.25) {};
		\node [style=none] (53) at (9, 5.75) {};
		\node [style=none] (54) at (9, 7) {};
		\node [style=none] (55) at (9, 8) {};
		\node [style=none] (56) at (9, 9) {};
		\node [style=none] (57) at (9, 0.25) {};
		\node [style=none] (58) at (7.5, 1) {$z_3$};
		\node [style=none] (59) at (9.5, -1) {$x_3$};
		\node [style=none] (60) at (9.5, 7) {$x_4$};
		\node [style=ground] (61) at (7, -0.25) {};
		\node [style=ground] (62) at (9, 5.75) {};
		\node [style=upground] (63) at (9, 0.25) {};
		\node [style=upground] (64) at (9, 9.25) {};
		\node [style=upground] (65) at (7, 10.25) {};
		\node [style=white dot] (66) at (7, 9) {};
		\node [style=black dot] (67) at (9, 9) {};
		\node [style=none] (68) at (7, 10) {};
		\node [style=white dot] (69) at (5, 10) {};
		\node [style=black dot] (70) at (7, 10) {};
		\node [style=black dot] (71) at (9, 9) {};
		\node [style=white dot] (72) at (5, 16) {};
		\node [style=none] (73) at (3, 16) {};
		\node [style=black dot] (74) at (3, 16) {};
		\node [style=white dot] (75) at (3, 13) {};
		\node [style=white dot] (76) at (3, 19) {};
		\node [style=black dot] (77) at (1, 19) {};
		\node [style=black dot] (78) at (1, 13) {};
		\node [style=none] (79) at (3, 12.75) {};
		\node [style=none] (80) at (1, 11) {};
		\node [style=none] (81) at (3, 15) {};
		\node [style=none] (82) at (3, 14) {};
		\node [style=none] (83) at (1, 12) {};
		\node [style=none] (84) at (1, 11) {};
		\node [style=none] (85) at (3, 17) {};
		\node [style=none] (86) at (3, 18) {};
		\node [style=none] (87) at (3, 19.25) {};
		\node [style=none] (88) at (1, 18.75) {};
		\node [style=none] (89) at (1, 20) {};
		\node [style=none] (90) at (1, 21) {};
		\node [style=none] (91) at (1, 21.25) {};
		\node [style=none] (92) at (1, 13.25) {};
		\node [style=none] (93) at (2.5, 14) {$z_5$};
		\node [style=none] (94) at (2.5, 18) {$z_6$};
		\node [style=none] (95) at (0.5, 12) {$x_5$};
		\node [style=none] (96) at (0.5, 20) {$x_6$};
		\node [style=ground] (97) at (3, 12.75) {};
		\node [style=ground] (98) at (1, 11) {};
		\node [style=ground] (99) at (1, 18.75) {};
		\node [style=upground] (100) at (1, 13.25) {};
		\node [style=upground] (101) at (1, 21.25) {};
		\node [style=upground] (102) at (3, 19.25) {};
		\node [style=upground] (103) at (5, 19.25) {};
		\node [style=map] (104) at (5, 13) {$H$};
		\node [style=ground] (105) at (9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw (17.center) to (13.center);
		\draw (16.center) to (11);
		\draw (15.center) to (12.center);
		\draw (14.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (9) to (10);
		\draw (24.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (11);
		\draw (11) to (8);
		\draw (1.center) to (2.center);
		\draw (37) to (39);
		\draw (49.center) to (45.center);
		\draw (48.center) to (43);
		\draw (47.center) to (44.center);
		\draw (46.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (41) to (42);
		\draw (56.center) to (55.center);
		\draw (54.center) to (53.center);
		\draw (57.center) to (43);
		\draw (43) to (40);
		\draw (67) to (66);
		\draw (68.center) to (52.center);
		\draw (69) to (70);
		\draw (72) to (74);
		\draw (84.center) to (80.center);
		\draw (83.center) to (78);
		\draw (82.center) to (79.center);
		\draw (81.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (76) to (77);
		\draw (91.center) to (90.center);
		\draw (89.center) to (88.center);
		\draw (92.center) to (78);
		\draw (78) to (75);
		\draw (1.center) to (103);
	\end{pgfonlayer}
\end{tikzpicture}

